Beyond Cut Balance: Spectral Sparsification of the Nonlinear Directed Laplacian

Digraphs with constant cut balance admit nearly linear directed cut sparsifiers. This condition requires the total arc weights in the two directions of every cut to be within a constant factor of each other. We ask whether this condition also permits nearly linear spectral sparsification with respect to the energy of the nonlinear directed Laplacian. For a weighted digraph $G=(V,E,w)$, let \[ Q_G^+(x)=\sum_{(u,v)\in E}w_{uv}(x_u-x_v)_+^2, \qquad (t)_+:=\max\{t,0\}. \] This energy agrees with the outgoing-cut function on binary vectors. A spectral sparsifier is a nonnegatively reweighted subgraph that preserves $Q_G^+(x)$ within a factor of $1\pm\varepsilon$ simultaneously for all $x\in\mathbb R^V$. We show that cut balance alone does not yield nearly linear spectral sparsifiers: for constant error, the worst-case support size for simple unweighted Eulerian digraphs is $\widetilde\Theta(n^{3/2})$, although Eulerian digraphs are perfectly cut-balanced and admit nearly linear directed cut sparsifiers. In contrast, we prove that every $n$-vertex tournament has a spectral sparsifier with $\widetilde O(n/\varepsilon^3)$ arcs, without any assumption on its cut balance. This includes the transitive tournament, whose cut balance is unbounded. Thus perfect balance does not guarantee nearly linear spectral sparsification, while unbounded imbalance does not preclude it. Finally, we use convex duality to show that preserving $Q_G^+$ also preserves, for every feasible demand vector, the optimum quadratic cost of a nonnegative flow. Hence the guarantee contains information beyond directed cut values.

==> three-block-averaging.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,>=stealth]
  \draw[->,thick] (0,2.0) -- (14.6,2.0)
    node[midway,above] {reversed vertex order on $J_W$};
  \draw[draw=blue!65!black,fill=blue!4,rounded corners=2pt]
    (0,0) rectangle (4.2,1.4);
  \draw[draw=black!60,fill=black!3,rounded corners=2pt]
    (5.2,0) rectangle (9.4,1.4);
  \draw[draw=blue!65!black,fill=blue!4,rounded corners=2pt]
    (10.4,0) rectangle (14.6,1.4);
  \node at (2.1,1.1) {$T_r$};
  \node at (2.1,0.65) {positive coefficient};
  \node at (2.1,0.23) {$h_i=u$, value $z_i$};
  \node at (7.3,1.1) {$T_{r+1}$};
  \node at (7.3,0.65) {$c_r=L^{-1}\sum_{t\in T_{r+1}}z_t$};
  \node at (7.3,0.23) {comparison value};
  \node at (12.5,1.1) {$T_{r+2}$};
  \node at (12.5,0.65) {negative coefficient};
  \node at (12.5,0.23) {$h_j=-v$, value $z_j$};
  \draw[->,thick,blue!65!black] (2.1,-0.4) -- (7.3,-0.4)
    node[midway,below,align=center]
      {average of $(z_i-z_t)_+$\\bounds $z_i-c_r$};
  \draw[->,thick,blue!65!black] (7.3,-0.4) -- (12.5,-0.4)
    node[midway,below,align=center]
      {average of $(z_t-z_j)_+$\\bounds $c_r-z_j$};
  \node[text=orange!65!black] at (7.3,-1.55)
    {remaining coefficient imbalance: $c_r\bigl(P_r(h)-N_{r+2}(h)\bigr)$};
\end{tikzpicture}

